SCDBench: A Benchmark for LLM-Based Smart Contract Decompilers

Smart contract decompilation aims to recover high-level source code from bytecode, but evaluating decompilers remains difficult because existing studies use narrow datasets, inconsistent metrics, and limited semantic consistency checks. This gap is increasingly important as large language models (LLMs) begin to generate source-like Solidity that may compile and appear plausible, even when its semantics diverge from the original contract. We introduce SCDBench, a dataset and benchmark methodology for LLM-based smart contract decompilation. The dataset contains 600 real-world Solidity contracts with paired bytecode inputs, ground-truth source code, and replayable semantic checkpoints. SCDBench evaluates decompiler outputs through four cumulative stages: format completeness, compilability, Application Binary Interface (ABI) recovery, and semantic consistency via differential replay. We evaluate Claude Opus 4.7, GPT-5.3-Codex, and GLM-5 in a zero-shot decompilation setting, including GLM-5 variants with and without extended reasoning and a zero-shot compilation-repair setting. The results show that frontier LLMs can often produce structured and compilable Solidity, but achieving semantic consistency remains far from solved: the best-performing frontier model perfectly decompiles only 42/600 contracts. We further show that introducing same-model compilation repair substantially improves performance at modest additional cost. SCDBench establishes a common ground for rigorous, reproducible evaluation and aims to accelerate the development of reliable smart contract decompilers for blockchain security and transparency.

==> figures/abi_metric_distribution_by_difficulty.tex <==
% Generated by scripts/summarize_abi_distribution.py
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{7.0pt}{7.8pt}\selectfont]
\definecolor{abiZero}{HTML}{D9D9D9}
\definecolor{abiLow}{HTML}{F4B6B6}
\definecolor{abiMid}{HTML}{FFD58A}
\definecolor{abiHigh}{HTML}{A8D5FF}
\definecolor{abiPerfect}{HTML}{7BC87C}
\definecolor{abiBest}{HTML}{E6F4EA}
\node[anchor=center,font=\bfseries] at (4.150,0.340) {Easy};
\node[anchor=center] at (4.150,0.110) {200 contracts};
\node[anchor=center,font=\bfseries] at (6.970,0.340) {Medium};
\node[anchor=center] at (6.970,0.110) {200 contracts};
\node[anchor=center,font=\bfseries] at (9.790,0.340) {Hard};
\node[anchor=center] at (9.790,0.110) {200 contracts};
\node[anchor=center,font=\bfseries] at (12.610,0.340) {Total};
\node[anchor=center] at (12.610,0.110) {600 contracts};
\node[anchor=west,font=\bfseries] at (0,0.020) {Precision};
\node[anchor=east] at (2.950,-0.275) {Opus 4.7};
\fill[abiZero] (3.150,-0.360) rectangle (3.690,-0.190);
\fill[abiLow] (3.690,-0.360) rectangle (3.730,-0.190);
\fill[abiMid] (3.730,-0.360) rectangle (3.990,-0.190);
\fill[abiHigh] (3.990,-0.360) rectangle (4.100,-0.190);
\fill[abiPerfect] (4.100,-0.360) rectangle (5.150,-0.190);
\node[anchor=west] at (5.205,-0.275) {105};
\fill[abiZero] (5.970,-0.360) rectangle (6.850,-0.190);
\fill[abiLow] (6.850,-0.360) rectangle (6.860,-0.190);
\fill[abiMid] (6.860,-0.360) rectangle (7.020,-0.190);
\fill[abiHigh] (7.020,-0.360) rectangle (7.290,-0.190);
\fill[abiPerfect] (7.290,-0.360) rectangle (7.970,-0.190);
\node[anchor=west] at (8.025,-0.275) {68};
\fill[abiZero] (8.790,-0.360) rectangle (10.010,-0.190);
\fill[abiLow] (10.010,-0.360) rectangle (10.050,-0.190);
\fill[abiMid] (10.050,-0.360) rectangle (10.190,-0.190);
\fill[abiHigh] (10.190,-0.360) rectangle (10.470,-0.190);
\fill[abiPerfect] (10.470,-0.360) rectangle (10.790,-0.190);
\node[anchor=west] at (10.845,-0.275) {32};
\fill[abiZero] (11.610,-0.360) rectangle (12.490,-0.190);
\fill[abiLow] (12.490,-0.360) rectangle (12.520,-0.190);
\fill[abiMid] (12.520,-0.360) rectangle (12.707,-0.190);
\fill[abiHigh] (12.707,-0.360) rectangle (12.927,-0.190);
\fill[abiPerfect] (12.927,-0.360) rectangle (13.610,-0.190);
\node[anchor=west] at (13.665,-0.275) {205};
\node[anchor=east] at (2.950,-0.635) {Opus 4.7\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-0.720) rectangle (3.540,-0.550);
\fill[abiLow] (3.540,-0.720) rectangle (3.590,-0.550);
\fill[abiMid] (3.590,-0.720) rectangle (3.860,-0.550);
\fill[abiHigh] (3.860,-0.720) rectangle (3.980,-0.550);
\fill[abiPerfect] (3.980,-0.720) rectangle (5.150,-0.550);
\node[anchor=west] at (5.205,-0.635) {117};
\fill[abiZero] (5.970,-0.720) rectangle (6.580,-0.550);
\fill[abiLow] (6.580,-0.720) rectangle (6.600,-0.550);
\fill[abiMid] (6.600,-0.720) rectangle (6.850,-0.550);
\fill[abiHigh] (6.850,-0.720) rectangle (7.170,-0.550);
\fill[abiPerfect] (7.170,-0.720) rectangle (7.970,-0.550);
\node[anchor=west] at (8.025,-0.635) {80};
\fill[abiZero] (8.790,-0.720) rectangle (9.690,-0.550);
\fill[abiLow] (9.690,-0.720) rectangle (9.740,-0.550);
\fill[abiMid] (9.740,-0.720) rectangle (9.970,-0.550);
\fill[abiHigh] (9.970,-0.720) rectangle (10.370,-0.550);
\fill[abiPerfect] (10.370,-0.720) rectangle (10.790,-0.550);
\node[anchor=west] at (10.845,-0.635) {42};
\fill[abiZero] (11.610,-0.720) rectangle (12.243,-0.550);
\fill[abiLow] (12.243,-0.720) rectangle (12.283,-0.550);
\fill[abiMid] (12.283,-0.720) rectangle (12.533,-0.550);
\fill[abiHigh] (12.533,-0.720) rectangle (12.813,-0.550);
\fill[abiPerfect] (12.813,-0.720) rectangle (13.610,-0.550);
\node[anchor=west] at (13.665,-0.635) {239};
\node[anchor=east] at (2.950,-0.995) {GPT-5.3-Codex};
\fill[abiZero] (3.150,-1.080) rectangle (3.550,-0.910);
\fill[abiLow] (3.550,-1.080) rectangle (3.610,-0.910);
\fill[abiMid] (3.610,-1.080) rectangle (3.710,-0.910);
\fill[abiHigh] (3.710,-1.080) rectangle (3.770,-0.910);
\fill[abiPerfect] (3.770,-1.080) rectangle (5.150,-0.910);
\node[anchor=west] at (5.205,-0.995) {138};
\fill[abiZero] (5.970,-1.080) rectangle (6.550,-0.910);
\fill[abiLow] (6.550,-1.080) rectangle (6.560,-0.910);
\fill[abiMid] (6.560,-1.080) rectangle (6.670,-0.910);
\fill[abiHigh] (6.670,-1.080) rectangle (6.850,-0.910);
\fill[abiPerfect] (6.850,-1.080) rectangle (7.970,-0.910);
\node[anchor=west] at (8.025,-0.995) {112};
\fill[abiZero] (8.790,-1.080) rectangle (9.640,-0.910);
\fill[abiLow] (9.640,-1.080) rectangle (9.680,-0.910);
\fill[abiMid] (9.680,-1.080) rectangle (9.820,-0.910);
\fill[abiHigh] (9.820,-1.080) rectangle (10.010,-0.910);
\fill[abiPerfect] (10.010,-1.080) rectangle (10.790,-0.910);
\node[anchor=west] at (10.845,-0.995) {78};
\fill[abiZero] (11.610,-1.080) rectangle (12.220,-0.910);
\fill[abiLow] (12.220,-1.080) rectangle (12.257,-0.910);
\fill[abiMid] (12.257,-1.080) rectangle (12.373,-0.910);
\fill[abiHigh] (12.373,-1.080) rectangle (12.517,-0.910);
\fill[abiPerfect] (12.517,-1.080) rectangle (13.610,-0.910);
\node[anchor=west] at (13.665,-0.995) {328};
\fill[abiBest] (0.000,-1.495) rectangle (14.330,-1.215);
\node[anchor=east,font=\bfseries] at (2.950,-1.355) {GPT-5.3-Codex\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-1.440) rectangle (3.260,-1.270);
\fill[abiLow] (3.260,-1.440) rectangle (3.320,-1.270);
\fill[abiMid] (3.320,-1.440) rectangle (3.450,-1.270);
\fill[abiHigh] (3.450,-1.440) rectangle (3.510,-1.270);
\fill[abiPerfect] (3.510,-1.440) rectangle (5.150,-1.270);
\node[anchor=west] at (5.205,-1.355) {164};
\fill[abiZero] (5.970,-1.440) rectangle (6.190,-1.270);
\fill[abiLow] (6.190,-1.440) rectangle (6.200,-1.270);
\fill[abiMid] (6.200,-1.440) rectangle (6.370,-1.270);
\fill[abiHigh] (6.370,-1.440) rectangle (6.570,-1.270);
\fill[abiPerfect] (6.570,-1.440) rectangle (7.970,-1.270);
\node[anchor=west] at (8.025,-1.355) {140};
\fill[abiZero] (8.790,-1.440) rectangle (9.100,-1.270);
\fill[abiLow] (9.100,-1.440) rectangle (9.180,-1.270);
\fill[abiMid] (9.180,-1.440) rectangle (9.420,-1.270);
\fill[abiHigh] (9.420,-1.440) rectangle (9.700,-1.270);
\fill[abiPerfect] (9.700,-1.440) rectangle (10.790,-1.270);
\node[anchor=west] at (10.845,-1.355) {109};
\fill[abiZero] (11.610,-1.440) rectangle (11.823,-1.270);
\fill[abiLow] (11.823,-1.440) rectangle (11.873,-1.270);
\fill[abiMid] (11.873,-1.440) rectangle (12.053,-1.270);
\fill[abiHigh] (12.053,-1.440) rectangle (12.233,-1.270);
\fill[abiPerfect] (12.233,-1.440) rectangle (13.610,-1.270);
\node[anchor=west] at (13.665,-1.355) {413};
\node[anchor=east] at (2.950,-1.715) {GLM-5};
\fill[abiZero] (3.150,-1.800) rectangle (4.060,-1.630);
\fill[abiLow] (4.060,-1.800) rectangle (4.090,-1.630);
\fill[abiMid] (4.090,-1.800) rectangle (4.280,-1.630);
\fill[abiHigh] (4.280,-1.800) rectangle (4.370,-1.630);
\fill[abiPerfect] (4.370,-1.800) rectangle (5.150,-1.630);
\node[anchor=west] at (5.205,-1.715) {78};
\fill[abiZero] (5.970,-1.800) rectangle (7.300,-1.630);
\fill[abiLow] (7.300,-1.800) rectangle (7.310,-1.630);
\fill[abiMid] (7.310,-1.800) rectangle (7.440,-1.630);
\fill[abiHigh] (7.440,-1.800) rectangle (7.610,-1.630);
\fill[abiPerfect] (7.610,-1.800) rectangle (7.970,-1.630);
\node[anchor=west] at (8.025,-1.715) {36};
\fill[abiZero] (8.790,-1.800) rectangle (10.370,-1.630);
\fill[abiLow] (10.370,-1.800) rectangle (10.380,-1.630);
\fill[abiMid] (10.380,-1.800) rectangle (10.490,-1.630);
\fill[abiHigh] (10.490,-1.800) rectangle (10.600,-1.630);
\fill[abiPerfect] (10.600,-1.800) rectangle (10.790,-1.630);
\node[anchor=west] at (10.845,-1.715) {19};
\fill[abiZero] (11.610,-1.800) rectangle (12.883,-1.630);
\fill[abiLow] (12.883,-1.800) rectangle (12.900,-1.630);
\fill[abiMid] (12.900,-1.800) rectangle (13.043,-1.630);
\fill[abiHigh] (13.043,-1.800) rectangle (13.167,-1.630);
\fill[abiPerfect] (13.167,-1.800) rectangle (13.610,-1.630);
\node[anchor=west] at (13.665,-1.715) {133};
\node[anchor=east] at (2.950,-2.075) {GLM-5\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-2.160) rectangle (3.660,-1.990);
\fill[abiLow] (3.660,-2.160) rectangle (3.710,-1.990);
\fill[abiMid] (3.710,-2.160) rectangle (4.000,-1.990);
\fill[abiHigh] (4.000,-2.160) rectangle (4.110,-1.990);
\fill[abiPerfect] (4.110,-2.160) rectangle (5.150,-1.990);
\node[anchor=west] at (5.205,-2.075) {104};
\fill[abiZero] (5.970,-2.160) rectangle (6.600,-1.990);
\fill[abiLow] (6.600,-2.160) rectangle (6.650,-1.990);
\fill[abiMid] (6.650,-2.160) rectangle (7.020,-1.990);
\fill[abiHigh] (7.020,-2.160) rectangle (7.410,-1.990);
\fill[abiPerfect] (7.410,-2.160) rectangle (7.970,-1.990);
\node[anchor=west] at (8.025,-2.075) {56};
\fill[abiZero] (8.790,-2.160) rectangle (9.680,-1.990);
\fill[abiLow] (9.680,-2.160) rectangle (9.720,-1.990);
\fill[abiMid] (9.720,-2.160) rectangle (10.100,-1.990);
\fill[abiHigh] (10.100,-2.160) rectangle (10.450,-1.990);
\fill[abiPerfect] (10.450,-2.160) rectangle (10.790,-1.990);
\node[anchor=west] at (10.845,-2.075) {34};
\fill[abiZero] (11.610,-2.160) rectangle (12.287,-1.990);
\fill[abiLow] (12.287,-2.160) rectangle (12.333,-1.990);
\fill[abiMid] (12.333,-2.160) rectangle (12.680,-1.990);
\fill[abiHigh] (12.680,-2.160) rectangle (12.963,-1.990);
\fill[abiPerfect] (12.963,-2.160) rectangle (13.610,-1.990);
\node[anchor=west] at (13.665,-2.075) {194};
\node[anchor=east] at (2.950,-2.435) {GLM-5 (instruct)};
\fill[abiZero] (3.150,-2.520) rectangle (4.430,-2.350);
\fill[abiLow] (4.430,-2.520) rectangle (4.460,-2.350);
\fill[abiMid] (4.460,-2.520) rectangle (4.620,-2.350);
\fill[abiHigh] (4.620,-2.520) rectangle (4.680,-2.350);
\fill[abiPerfect] (4.680,-2.520) rectangle (5.150,-2.350);
\node[anchor=west] at (5.205,-2.435) {47};
\fill[abiZero] (5.970,-2.520) rectangle (7.490,-2.350);
\fill[abiLow] (7.490,-2.520) rectangle (7.520,-2.350);
\fill[abiMid] (7.520,-2.520) rectangle (7.670,-2.350);
\fill[abiHigh] (7.670,-2.520) rectangle (7.780,-2.350);
\fill[abiPerfect] (7.780,-2.520) rectangle (7.970,-2.350);
\node[anchor=west] at (8.025,-2.435) {19};
\fill[abiZero] (8.790,-2.520) rectangle (10.590,-2.350);
\fill[abiLow] (10.590,-2.520) rectangle (10.590,-2.350);
\fill[abiMid] (10.590,-2.520) rectangle (10.680,-2.350);
\fill[abiHigh] (10.680,-2.520) rectangle (10.740,-2.350);
\fill[abiPerfect] (10.740,-2.520) rectangle (10.790,-2.350);
\node[anchor=west] at (10.845,-2.435) {5};
\fill[abiZero] (11.610,-2.520) rectangle (13.143,-2.350);
\fill[abiLow] (13.143,-2.520) rectangle (13.163,-2.350);
\fill[abiMid] (13.163,-2.520) rectangle (13.297,-2.350);
\fill[abiHigh] (13.297,-2.520) rectangle (13.373,-2.350);
\fill[abiPerfect] (13.373,-2.520) rectangle (13.610,-2.350);
\node[anchor=west] at (13.665,-2.435) {71};
\node[anchor=east] at (2.950,-2.795) {GLM-5 (instruct)\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-2.880) rectangle (3.650,-2.710);
\fill[abiLow] (3.650,-2.880) rectangle (3.720,-2.710);
\fill[abiMid] (3.720,-2.880) rectangle (4.130,-2.710);
\fill[abiHigh] (4.130,-2.880) rectangle (4.250,-2.710);
\fill[abiPerfect] (4.250,-2.880) rectangle (5.150,-2.710);
\node[anchor=west] at (5.205,-2.795) {90};
\fill[abiZero] (5.970,-2.880) rectangle (6.670,-2.710);
\fill[abiLow] (6.670,-2.880) rectangle (6.710,-2.710);
\fill[abiMid] (6.710,-2.880) rectangle (7.160,-2.710);
\fill[abiHigh] (7.160,-2.880) rectangle (7.420,-2.710);
\fill[abiPerfect] (7.420,-2.880) rectangle (7.970,-2.710);
\node[anchor=west] at (8.025,-2.795) {55};
\fill[abiZero] (8.790,-2.880) rectangle (9.790,-2.710);
\fill[abiLow] (9.790,-2.880) rectangle (9.820,-2.710);
\fill[abiMid] (9.820,-2.880) rectangle (10.350,-2.710);
\fill[abiHigh] (10.350,-2.880) rectangle (10.630,-2.710);
\fill[abiPerfect] (10.630,-2.880) rectangle (10.790,-2.710);
\node[anchor=west] at (10.845,-2.795) {16};
\fill[abiZero] (11.610,-2.880) rectangle (12.343,-2.710);
\fill[abiLow] (12.343,-2.880) rectangle (12.390,-2.710);
\fill[abiMid] (12.390,-2.880) rectangle (12.853,-2.710);
\fill[abiHigh] (12.853,-2.880) rectangle (13.073,-2.710);
\fill[abiPerfect] (13.073,-2.880) rectangle (13.610,-2.710);
\node[anchor=west] at (13.665,-2.795) {161};
\draw[black!25] (3.150,-3.120) -- (5.150,-3.120);
\draw[black!25] (5.970,-3.120) -- (7.970,-3.120);
\draw[black!25] (8.790,-3.120) -- (10.790,-3.120);
\draw[black!25] (11.610,-3.120) -- (13.610,-3.120);
\node[anchor=west,font=\bfseries] at (0,-3.580) {Recall};
\node[anchor=east] at (2.950,-3.875) {Opus 4.7};
\fill[abiZero] (3.150,-3.960) rectangle (3.690,-3.790);
\fill[abiLow] (3.690,-3.960) rectangle (3.720,-3.790);
\fill[abiMid] (3.720,-3.960) rectangle (3.840,-3.790);
\fill[abiHigh] (3.840,-3.960) rectangle (3.880,-3.790);
\fill[abiPerfect] (3.880,-3.960) rectangle (5.150,-3.790);
\node[anchor=west] at (5.205,-3.875) {127};
\fill[abiZero] (5.970,-3.960) rectangle (6.850,-3.790);
\fill[abiLow] (6.850,-3.960) rectangle (6.860,-3.790);
\fill[abiMid] (6.860,-3.960) rectangle (6.920,-3.790);
\fill[abiHigh] (6.920,-3.960) rectangle (7.060,-3.790);
\fill[abiPerfect] (7.060,-3.960) rectangle (7.970,-3.790);
\node[anchor=west] at (8.025,-3.875) {91};
\fill[abiZero] (8.790,-3.960) rectangle (10.010,-3.790);
\fill[abiLow] (10.010,-3.960) rectangle (10.030,-3.790);
\fill[abiMid] (10.030,-3.960) rectangle (10.090,-3.790);
\fill[abiHigh] (10.090,-3.960) rectangle (10.260,-3.790);
\fill[abiPerfect] (10.260,-3.960) rectangle (10.790,-3.790);
\node[anchor=west] at (10.845,-3.875) {53};
\fill[abiZero] (11.610,-3.960) rectangle (12.490,-3.790);
\fill[abiLow] (12.490,-3.960) rectangle (12.510,-3.790);
\fill[abiMid] (12.510,-3.960) rectangle (12.590,-3.790);
\fill[abiHigh] (12.590,-3.960) rectangle (12.707,-3.790);
\fill[abiPerfect] (12.707,-3.960) rectangle (13.610,-3.790);
\node[anchor=west] at (13.665,-3.875) {271};
\node[anchor=east] at (2.950,-4.235) {Opus 4.7\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-4.320) rectangle (3.540,-4.150);
\fill[abiLow] (3.540,-4.320) rectangle (3.570,-4.150);
\fill[abiMid] (3.570,-4.320) rectangle (3.710,-4.150);
\fill[abiHigh] (3.710,-4.320) rectangle (3.750,-4.150);
\fill[abiPerfect] (3.750,-4.320) rectangle (5.150,-4.150);
\node[anchor=west] at (5.205,-4.235) {140};
\fill[abiZero] (5.970,-4.320) rectangle (6.580,-4.150);
\fill[abiLow] (6.580,-4.320) rectangle (6.600,-4.150);
\fill[abiMid] (6.600,-4.320) rectangle (6.710,-4.150);
\fill[abiHigh] (6.710,-4.320) rectangle (6.890,-4.150);
\fill[abiPerfect] (6.890,-4.320) rectangle (7.970,-4.150);
\node[anchor=west] at (8.025,-4.235) {108};
\fill[abiZero] (8.790,-4.320) rectangle (9.690,-4.150);
\fill[abiLow] (9.690,-4.320) rectangle (9.710,-4.150);
\fill[abiMid] (9.710,-4.320) rectangle (9.860,-4.150);
\fill[abiHigh] (9.860,-4.320) rectangle (10.070,-4.150);
\fill[abiPerfect] (10.070,-4.320) rectangle (10.790,-4.150);
\node[anchor=west] at (10.845,-4.235) {72};
\fill[abiZero] (11.610,-4.320) rectangle (12.243,-4.150);
\fill[abiLow] (12.243,-4.320) rectangle (12.267,-4.150);
\fill[abiMid] (12.267,-4.320) rectangle (12.400,-4.150);
\fill[abiHigh] (12.400,-4.320) rectangle (12.543,-4.150);
\fill[abiPerfect] (12.543,-4.320) rectangle (13.610,-4.150);
\node[anchor=west] at (13.665,-4.235) {320};
\node[anchor=east] at (2.950,-4.595) {GPT-5.3-Codex};
\fill[abiZero] (3.150,-4.680) rectangle (3.550,-4.510);
\fill[abiLow] (3.550,-4.680) rectangle (3.600,-4.510);
\fill[abiMid] (3.600,-4.680) rectangle (3.770,-4.510);
\fill[abiHigh] (3.770,-4.680) rectangle (3.830,-4.510);
\fill[abiPerfect] (3.830,-4.680) rectangle (5.150,-4.510);
\node[anchor=west] at (5.205,-4.595) {132};
\fill[abiZero] (5.970,-4.680) rectangle (6.550,-4.510);
\fill[abiLow] (6.550,-4.680) rectangle (6.560,-4.510);
\fill[abiMid] (6.560,-4.680) rectangle (6.660,-4.510);
\fill[abiHigh] (6.660,-4.680) rectangle (6.790,-4.510);
\fill[abiPerfect] (6.790,-4.680) rectangle (7.970,-4.510);
\node[anchor=west] at (8.025,-4.595) {118};
\fill[abiZero] (8.790,-4.680) rectangle (9.640,-4.510);
\fill[abiLow] (9.640,-4.680) rectangle (9.680,-4.510);
\fill[abiMid] (9.680,-4.680) rectangle (9.830,-4.510);
\fill[abiHigh] (9.830,-4.680) rectangle (9.970,-4.510);
\fill[abiPerfect] (9.970,-4.680) rectangle (10.790,-4.510);
\node[anchor=west] at (10.845,-4.595) {82};
\fill[abiZero] (11.610,-4.680) rectangle (12.220,-4.510);
\fill[abiLow] (12.220,-4.680) rectangle (12.253,-4.510);
\fill[abiMid] (12.253,-4.680) rectangle (12.393,-4.510);
\fill[abiHigh] (12.393,-4.680) rectangle (12.503,-4.510);
\fill[abiPerfect] (12.503,-4.680) rectangle (13.610,-4.510);
\node[anchor=west] at (13.665,-4.595) {332};
\fill[abiBest] (0.000,-5.095) rectangle (14.330,-4.815);
\node[anchor=east,font=\bfseries] at (2.950,-4.955) {GPT-5.3-Codex\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-5.040) rectangle (3.260,-4.870);
\fill[abiLow] (3.260,-5.040) rectangle (3.310,-4.870);
\fill[abiMid] (3.310,-5.040) rectangle (3.490,-4.870);
\fill[abiHigh] (3.490,-5.040) rectangle (3.550,-4.870);
\fill[abiPerfect] (3.550,-5.040) rectangle (5.150,-4.870);
\node[anchor=west] at (5.205,-4.955) {160};
\fill[abiZero] (5.970,-5.040) rectangle (6.190,-4.870);
\fill[abiLow] (6.190,-5.040) rectangle (6.200,-4.870);
\fill[abiMid] (6.200,-5.040) rectangle (6.340,-4.870);
\fill[abiHigh] (6.340,-5.040) rectangle (6.500,-4.870);
\fill[abiPerfect] (6.500,-5.040) rectangle (7.970,-4.870);
\node[anchor=west] at (8.025,-4.955) {147};
\fill[abiZero] (8.790,-5.040) rectangle (9.100,-4.870);
\fill[abiLow] (9.100,-5.040) rectangle (9.160,-4.870);
\fill[abiMid] (9.160,-5.040) rectangle (9.400,-4.870);
\fill[abiHigh] (9.400,-5.040) rectangle (9.590,-4.870);
\fill[abiPerfect] (9.590,-5.040) rectangle (10.790,-4.870);
\node[anchor=west] at (10.845,-4.955) {120};
\fill[abiZero] (11.610,-5.040) rectangle (11.823,-4.870);
\fill[abiLow] (11.823,-5.040) rectangle (11.863,-4.870);
\fill[abiMid] (11.863,-5.040) rectangle (12.050,-4.870);
\fill[abiHigh] (12.050,-5.040) rectangle (12.187,-4.870);
\fill[abiPerfect] (12.187,-5.040) rectangle (13.610,-4.870);
\node[anchor=west] at (13.665,-4.955) {427};
\node[anchor=east] at (2.950,-5.315) {GLM-5};
\fill[abiZero] (3.150,-5.400) rectangle (4.060,-5.230);
\fill[abiLow] (4.060,-5.400) rectangle (4.090,-5.230);
\fill[abiMid] (4.090,-5.400) rectangle (4.220,-5.230);
\fill[abiHigh] (4.220,-5.400) rectangle (4.260,-5.230);
\fill[abiPerfect] (4.260,-5.400) rectangle (5.150,-5.230);
\node[anchor=west] at (5.205,-5.315) {89};
\fill[abiZero] (5.970,-5.400) rectangle (7.300,-5.230);
\fill[abiLow] (7.300,-5.400) rectangle (7.320,-5.230);
\fill[abiMid] (7.320,-5.400) rectangle (7.410,-5.230);
\fill[abiHigh] (7.410,-5.400) rectangle (7.560,-5.230);
\fill[abiPerfect] (7.560,-5.400) rectangle (7.970,-5.230);
\node[anchor=west] at (8.025,-5.315) {41};
\fill[abiZero] (8.790,-5.400) rectangle (10.370,-5.230);
\fill[abiLow] (10.370,-5.400) rectangle (10.390,-5.230);
\fill[abiMid] (10.390,-5.400) rectangle (10.470,-5.230);
\fill[abiHigh] (10.470,-5.400) rectangle (10.590,-5.230);
\fill[abiPerfect] (10.590,-5.400) rectangle (10.790,-5.230);
\node[anchor=west] at (10.845,-5.315) {20};
\fill[abiZero] (11.610,-5.400) rectangle (12.883,-5.230);
\fill[abiLow] (12.883,-5.400) rectangle (12.907,-5.230);
\fill[abiMid] (12.907,-5.400) rectangle (13.007,-5.230);
\fill[abiHigh] (13.007,-5.400) rectangle (13.110,-5.230);
\fill[abiPerfect] (13.110,-5.400) rectangle (13.610,-5.230);
\node[anchor=west] at (13.665,-5.315) {150};
\node[anchor=east] at (2.950,-5.675) {GLM-5\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-5.760) rectangle (3.660,-5.590);
\fill[abiLow] (3.660,-5.760) rectangle (3.690,-5.590);
\fill[abiMid] (3.690,-5.760) rectangle (3.890,-5.590);
\fill[abiHigh] (3.890,-5.760) rectangle (3.940,-5.590);
\fill[abiPerfect] (3.940,-5.760) rectangle (5.150,-5.590);
\node[anchor=west] at (5.205,-5.675) {121};
\fill[abiZero] (5.970,-5.760) rectangle (6.600,-5.590);
\fill[abiLow] (6.600,-5.760) rectangle (6.630,-5.590);
\fill[abiMid] (6.630,-5.760) rectangle (6.920,-5.590);
\fill[abiHigh] (6.920,-5.760) rectangle (7.230,-5.590);
\fill[abiPerfect] (7.230,-5.760) rectangle (7.970,-5.590);
\node[anchor=west] at (8.025,-5.675) {74};
\fill[abiZero] (8.790,-5.760) rectangle (9.680,-5.590);
\fill[abiLow] (9.680,-5.760) rectangle (9.710,-5.590);
\fill[abiMid] (9.710,-5.760) rectangle (9.990,-5.590);
\fill[abiHigh] (9.990,-5.760) rectangle (10.360,-5.590);
\fill[abiPerfect] (10.360,-5.760) rectangle (10.790,-5.590);
\node[anchor=west] at (10.845,-5.675) {43};
\fill[abiZero] (11.610,-5.760) rectangle (12.287,-5.590);
\fill[abiLow] (12.287,-5.760) rectangle (12.317,-5.590);
\fill[abiMid] (12.317,-5.760) rectangle (12.573,-5.590);
\fill[abiHigh] (12.573,-5.760) rectangle (12.817,-5.590);
\fill[abiPerfect] (12.817,-5.760) rectangle (13.610,-5.590);
\node[anchor=west] at (13.665,-5.675) {238};
\node[anchor=east] at (2.950,-6.035) {GLM-5 (instruct)};
\fill[abiZero] (3.150,-6.120) rectangle (4.430,-5.950);
\fill[abiLow] (4.430,-6.120) rectangle (4.460,-5.950);
\fill[abiMid] (4.460,-6.120) rectangle (4.560,-5.950);
\fill[abiHigh] (4.560,-6.120) rectangle (4.610,-5.950);
\fill[abiPerfect] (4.610,-6.120) rectangle (5.150,-5.950);
\node[anchor=west] at (5.205,-6.035) {54};
\fill[abiZero] (5.970,-6.120) rectangle (7.490,-5.950);
\fill[abiLow] (7.490,-6.120) rectangle (7.520,-5.950);
\fill[abiMid] (7.520,-6.120) rectangle (7.620,-5.950);
\fill[abiHigh] (7.620,-6.120) rectangle (7.780,-5.950);
\fill[abiPerfect] (7.780,-6.120) rectangle (7.970,-5.950);
\node[anchor=west] at (8.025,-6.035) {19};
\fill[abiZero] (8.790,-6.120) rectangle (10.590,-5.950);
\fill[abiLow] (10.590,-6.120) rectangle (10.590,-5.950);
\fill[abiMid] (10.590,-6.120) rectangle (10.670,-5.950);
\fill[abiHigh] (10.670,-6.120) rectangle (10.720,-5.950);
\fill[abiPerfect] (10.720,-6.120) rectangle (10.790,-5.950);
\node[anchor=west] at (10.845,-6.035) {7};
\fill[abiZero] (11.610,-6.120) rectangle (13.143,-5.950);
\fill[abiLow] (13.143,-6.120) rectangle (13.163,-5.950);
\fill[abiMid] (13.163,-6.120) rectangle (13.257,-5.950);
\fill[abiHigh] (13.257,-6.120) rectangle (13.343,-5.950);
\fill[abiPerfect] (13.343,-6.120) rectangle (13.610,-5.950);
\node[anchor=west] at (13.665,-6.035) {80};
\node[anchor=east] at (2.950,-6.395) {GLM-5 (instruct)\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-6.480) rectangle (3.650,-6.310);
\fill[abiLow] (3.650,-6.480) rectangle (3.690,-6.310);
\fill[abiMid] (3.690,-6.480) rectangle (3.930,-6.310);
\fill[abiHigh] (3.930,-6.480) rectangle (4.030,-6.310);
\fill[abiPerfect] (4.030,-6.480) rectangle (5.150,-6.310);
\node[anchor=west] at (5.205,-6.395) {112};
\fill[abiZero] (5.970,-6.480) rectangle (6.670,-6.310);
\fill[abiLow] (6.670,-6.480) rectangle (6.700,-6.310);
\fill[abiMid] (6.700,-6.480) rectangle (7.010,-6.310);
\fill[abiHigh] (7.010,-6.480) rectangle (7.400,-6.310);
\fill[abiPerfect] (7.400,-6.480) rectangle (7.970,-6.310);
\node[anchor=west] at (8.025,-6.395) {57};
\fill[abiZero] (8.790,-6.480) rectangle (9.790,-6.310);
\fill[abiLow] (9.790,-6.480) rectangle (9.830,-6.310);
\fill[abiMid] (9.830,-6.480) rectangle (10.140,-6.310);
\fill[abiHigh] (10.140,-6.480) rectangle (10.550,-6.310);
\fill[abiPerfect] (10.550,-6.480) rectangle (10.790,-6.310);
\node[anchor=west] at (10.845,-6.395) {24};
\fill[abiZero] (11.610,-6.480) rectangle (12.343,-6.310);
\fill[abiLow] (12.343,-6.480) rectangle (12.380,-6.310);
\fill[abiMid] (12.380,-6.480) rectangle (12.667,-6.310);
\fill[abiHigh] (12.667,-6.480) rectangle (12.967,-6.310);
\fill[abiPerfect] (12.967,-6.480) rectangle (13.610,-6.310);
\node[anchor=west] at (13.665,-6.395) {193};
\draw[black!25] (3.150,-6.720) -- (5.150,-6.720);
\draw[black!25] (5.970,-6.720) -- (7.970,-6.720);
\draw[black!25] (8.790,-6.720) -- (10.790,-6.720);
\draw[black!25] (11.610,-6.720) -- (13.610,-6.720);
\node[anchor=west,font=\bfseries] at (0,-7.180) {F1};
\node[anchor=east] at (2.950,-7.475) {Opus 4.7};
\fill[abiZero] (3.150,-7.560) rectangle (3.690,-7.390);
\fill[abiLow] (3.690,-7.560) rectangle (3.720,-7.390);
\fill[abiMid] (3.720,-7.560) rectangle (3.930,-7.390);
\fill[abiHigh] (3.930,-7.560) rectangle (4.100,-7.390);
\fill[abiPerfect] (4.100,-7.560) rectangle (5.150,-7.390);
\node[anchor=west] at (5.205,-7.475) {105};
\fill[abiZero] (5.970,-7.560) rectangle (6.850,-7.390);
\fill[abiLow] (6.850,-7.560) rectangle (6.860,-7.390);
\fill[abiMid] (6.860,-7.560) rectangle (6.960,-7.390);
\fill[abiHigh] (6.960,-7.560) rectangle (7.310,-7.390);
\fill[abiPerfect] (7.310,-7.560) rectangle (7.970,-7.390);
\node[anchor=west] at (8.025,-7.475) {66};
\fill[abiZero] (8.790,-7.560) rectangle (10.010,-7.390);
\fill[abiLow] (10.010,-7.560) rectangle (10.040,-7.390);
\fill[abiMid] (10.040,-7.560) rectangle (10.150,-7.390);
\fill[abiHigh] (10.150,-7.560) rectangle (10.490,-7.390);
\fill[abiPerfect] (10.490,-7.560) rectangle (10.790,-7.390);
\node[anchor=west] at (10.845,-7.475) {30};
\fill[abiZero] (11.610,-7.560) rectangle (12.490,-7.390);
\fill[abiLow] (12.490,-7.560) rectangle (12.513,-7.390);
\fill[abiMid] (12.513,-7.560) rectangle (12.653,-7.390);
\fill[abiHigh] (12.653,-7.560) rectangle (12.940,-7.390);
\fill[abiPerfect] (12.940,-7.560) rectangle (13.610,-7.390);
\node[anchor=west] at (13.665,-7.475) {201};
\node[anchor=east] at (2.950,-7.835) {Opus 4.7\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-7.920) rectangle (3.540,-7.750);
\fill[abiLow] (3.540,-7.920) rectangle (3.570,-7.750);
\fill[abiMid] (3.570,-7.920) rectangle (3.800,-7.750);
\fill[abiHigh] (3.800,-7.920) rectangle (3.980,-7.750);
\fill[abiPerfect] (3.980,-7.920) rectangle (5.150,-7.750);
\node[anchor=west] at (5.205,-7.835) {117};
\fill[abiZero] (5.970,-7.920) rectangle (6.580,-7.750);
\fill[abiLow] (6.580,-7.920) rectangle (6.600,-7.750);
\fill[abiMid] (6.600,-7.920) rectangle (6.770,-7.750);
\fill[abiHigh] (6.770,-7.920) rectangle (7.200,-7.750);
\fill[abiPerfect] (7.200,-7.920) rectangle (7.970,-7.750);
\node[anchor=west] at (8.025,-7.835) {77};
\fill[abiZero] (8.790,-7.920) rectangle (9.690,-7.750);
\fill[abiLow] (9.690,-7.920) rectangle (9.730,-7.750);
\fill[abiMid] (9.730,-7.920) rectangle (9.920,-7.750);
\fill[abiHigh] (9.920,-7.920) rectangle (10.390,-7.750);
\fill[abiPerfect] (10.390,-7.920) rectangle (10.790,-7.750);
\node[anchor=west] at (10.845,-7.835) {40};
\fill[abiZero] (11.610,-7.920) rectangle (12.243,-7.750);
\fill[abiLow] (12.243,-7.920) rectangle (12.273,-7.750);
\fill[abiMid] (12.273,-7.920) rectangle (12.470,-7.750);
\fill[abiHigh] (12.470,-7.920) rectangle (12.830,-7.750);
\fill[abiPerfect] (12.830,-7.920) rectangle (13.610,-7.750);
\node[anchor=west] at (13.665,-7.835) {234};
\node[anchor=east] at (2.950,-8.195) {GPT-5.3-Codex};
\fill[abiZero] (3.150,-8.280) rectangle (3.550,-8.110);
\fill[abiLow] (3.550,-8.280) rectangle (3.600,-8.110);
\fill[abiMid] (3.600,-8.280) rectangle (3.750,-8.110);
\fill[abiHigh] (3.750,-8.280) rectangle (3.860,-8.110);
\fill[abiPerfect] (3.860,-8.280) rectangle (5.150,-8.110);
\node[anchor=west] at (5.205,-8.195) {129};
\fill[abiZero] (5.970,-8.280) rectangle (6.550,-8.110);
\fill[abiLow] (6.550,-8.280) rectangle (6.560,-8.110);
\fill[abiMid] (6.560,-8.280) rectangle (6.670,-8.110);
\fill[abiHigh] (6.670,-8.280) rectangle (6.910,-8.110);
\fill[abiPerfect] (6.910,-8.280) rectangle (7.970,-8.110);
\node[anchor=west] at (8.025,-8.195) {106};
\fill[abiZero] (8.790,-8.280) rectangle (9.640,-8.110);
\fill[abiLow] (9.640,-8.280) rectangle (9.680,-8.110);
\fill[abiMid] (9.680,-8.280) rectangle (9.830,-8.110);
\fill[abiHigh] (9.830,-8.280) rectangle (10.100,-8.110);
\fill[abiPerfect] (10.100,-8.280) rectangle (10.790,-8.110);
\node[anchor=west] at (10.845,-8.195) {69};
\fill[abiZero] (11.610,-8.280) rectangle (12.220,-8.110);
\fill[abiLow] (12.220,-8.280) rectangle (12.253,-8.110);
\fill[abiMid] (12.253,-8.280) rectangle (12.390,-8.110);
\fill[abiHigh] (12.390,-8.280) rectangle (12.597,-8.110);
\fill[abiPerfect] (12.597,-8.280) rectangle (13.610,-8.110);
\node[anchor=west] at (13.665,-8.195) {304};
\fill[abiBest] (0.000,-8.695) rectangle (14.330,-8.415);
\node[anchor=east,font=\bfseries] at (2.950,-8.555) {GPT-5.3-Codex\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-8.640) rectangle (3.260,-8.470);
\fill[abiLow] (3.260,-8.640) rectangle (3.310,-8.470);
\fill[abiMid] (3.310,-8.640) rectangle (3.490,-8.470);
\fill[abiHigh] (3.490,-8.640) rectangle (3.600,-8.470);
\fill[abiPerfect] (3.600,-8.640) rectangle (5.150,-8.470);
\node[anchor=west] at (5.205,-8.555) {155};
\fill[abiZero] (5.970,-8.640) rectangle (6.190,-8.470);
\fill[abiLow] (6.190,-8.640) rectangle (6.200,-8.470);
\fill[abiMid] (6.200,-8.640) rectangle (6.370,-8.470);
\fill[abiHigh] (6.370,-8.640) rectangle (6.630,-8.470);
\fill[abiPerfect] (6.630,-8.640) rectangle (7.970,-8.470);
\node[anchor=west] at (8.025,-8.555) {134};
\fill[abiZero] (8.790,-8.640) rectangle (9.100,-8.470);
\fill[abiLow] (9.100,-8.640) rectangle (9.170,-8.470);
\fill[abiMid] (9.170,-8.640) rectangle (9.400,-8.470);
\fill[abiHigh] (9.400,-8.640) rectangle (9.800,-8.470);
\fill[abiPerfect] (9.800,-8.640) rectangle (10.790,-8.470);
\node[anchor=west] at (10.845,-8.555) {99};
\fill[abiZero] (11.610,-8.640) rectangle (11.823,-8.470);
\fill[abiLow] (11.823,-8.640) rectangle (11.867,-8.470);
\fill[abiMid] (11.867,-8.640) rectangle (12.060,-8.470);
\fill[abiHigh] (12.060,-8.640) rectangle (12.317,-8.470);
\fill[abiPerfect] (12.317,-8.640) rectangle (13.610,-8.470);
\node[anchor=west] at (13.665,-8.555) {388};
\node[anchor=east] at (2.950,-8.915) {GLM-5};
\fill[abiZero] (3.150,-9.000) rectangle (4.060,-8.830);
\fill[abiLow] (4.060,-9.000) rectangle (4.090,-8.830);
\fill[abiMid] (4.090,-9.000) rectangle (4.250,-8.830);
\fill[abiHigh] (4.250,-9.000) rectangle (4.390,-8.830);
\fill[abiPerfect] (4.390,-9.000) rectangle (5.150,-8.830);
\node[anchor=west] at (5.205,-8.915) {76};
\fill[abiZero] (5.970,-9.000) rectangle (7.300,-8.830);
\fill[abiLow] (7.300,-9.000) rectangle (7.310,-8.830);
\fill[abiMid] (7.310,-9.000) rectangle (7.430,-8.830);
\fill[abiHigh] (7.430,-9.000) rectangle (7.670,-8.830);
\fill[abiPerfect] (7.670,-9.000) rectangle (7.970,-8.830);
\node[anchor=west] at (8.025,-8.915) {30};
\fill[abiZero] (8.790,-9.000) rectangle (10.370,-8.830);
\fill[abiLow] (10.370,-9.000) rectangle (10.380,-8.830);
\fill[abiMid] (10.380,-9.000) rectangle (10.510,-8.830);
\fill[abiHigh] (10.510,-9.000) rectangle (10.650,-8.830);
\fill[abiPerfect] (10.650,-9.000) rectangle (10.790,-8.830);
\node[anchor=west] at (10.845,-8.915) {14};
\fill[abiZero] (11.610,-9.000) rectangle (12.883,-8.830);
\fill[abiLow] (12.883,-9.000) rectangle (12.900,-8.830);
\fill[abiMid] (12.900,-9.000) rectangle (13.037,-8.830);
\fill[abiHigh] (13.037,-9.000) rectangle (13.210,-8.830);
\fill[abiPerfect] (13.210,-9.000) rectangle (13.610,-8.830);
\node[anchor=west] at (13.665,-8.915) {120};
\node[anchor=east] at (2.950,-9.275) {GLM-5\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-9.360) rectangle (3.660,-9.190);
\fill[abiLow] (3.660,-9.360) rectangle (3.710,-9.190);
\fill[abiMid] (3.710,-9.360) rectangle (3.950,-9.190);
\fill[abiHigh] (3.950,-9.360) rectangle (4.140,-9.190);
\fill[abiPerfect] (4.140,-9.360) rectangle (5.150,-9.190);
\node[anchor=west] at (5.205,-9.275) {101};
\fill[abiZero] (5.970,-9.360) rectangle (6.600,-9.190);
\fill[abiLow] (6.600,-9.360) rectangle (6.640,-9.190);
\fill[abiMid] (6.640,-9.360) rectangle (7.010,-9.190);
\fill[abiHigh] (7.010,-9.360) rectangle (7.490,-9.190);
\fill[abiPerfect] (7.490,-9.360) rectangle (7.970,-9.190);
\node[anchor=west] at (8.025,-9.275) {48};
\fill[abiZero] (8.790,-9.360) rectangle (9.680,-9.190);
\fill[abiLow] (9.680,-9.360) rectangle (9.720,-9.190);
\fill[abiMid] (9.720,-9.360) rectangle (10.100,-9.190);
\fill[abiHigh] (10.100,-9.360) rectangle (10.550,-9.190);
\fill[abiPerfect] (10.550,-9.360) rectangle (10.790,-9.190);
\node[anchor=west] at (10.845,-9.275) {24};
\fill[abiZero] (11.610,-9.360) rectangle (12.287,-9.190);
\fill[abiLow] (12.287,-9.360) rectangle (12.330,-9.190);
\fill[abiMid] (12.330,-9.360) rectangle (12.660,-9.190);
\fill[abiHigh] (12.660,-9.360) rectangle (13.033,-9.190);
\fill[abiPerfect] (13.033,-9.360) rectangle (13.610,-9.190);
\node[anchor=west] at (13.665,-9.275) {173};
\node[anchor=east] at (2.950,-9.635) {GLM-5 (instruct)};
\fill[abiZero] (3.150,-9.720) rectangle (4.430,-9.550);
\fill[abiLow] (4.430,-9.720) rectangle (4.460,-9.550);
\fill[abiMid] (4.460,-9.720) rectangle (4.600,-9.550);
\fill[abiHigh] (4.600,-9.720) rectangle (4.740,-9.550);
\fill[abiPerfect] (4.740,-9.720) rectangle (5.150,-9.550);
\node[anchor=west] at (5.205,-9.635) {41};
\fill[abiZero] (5.970,-9.720) rectangle (7.490,-9.550);
\fill[abiLow] (7.490,-9.720) rectangle (7.520,-9.550);
\fill[abiMid] (7.520,-9.720) rectangle (7.660,-9.550);
\fill[abiHigh] (7.660,-9.720) rectangle (7.860,-9.550);
\fill[abiPerfect] (7.860,-9.720) rectangle (7.970,-9.550);
\node[anchor=west] at (8.025,-9.635) {11};
\fill[abiZero] (8.790,-9.720) rectangle (10.590,-9.550);
\fill[abiLow] (10.590,-9.720) rectangle (10.590,-9.550);
\fill[abiMid] (10.590,-9.720) rectangle (10.690,-9.550);
\fill[abiHigh] (10.690,-9.720) rectangle (10.750,-9.550);
\fill[abiPerfect] (10.750,-9.720) rectangle (10.790,-9.550);
\node[anchor=west] at (10.845,-9.635) {4};
\fill[abiZero] (11.610,-9.720) rectangle (13.143,-9.550);
\fill[abiLow] (13.143,-9.720) rectangle (13.163,-9.550);
\fill[abiMid] (13.163,-9.720) rectangle (13.290,-9.550);
\fill[abiHigh] (13.290,-9.720) rectangle (13.423,-9.550);
\fill[abiPerfect] (13.423,-9.720) rectangle (13.610,-9.550);
\node[anchor=west] at (13.665,-9.635) {56};
\node[anchor=east] at (2.950,-9.995) {GLM-5 (instruct)\ensuremath{^{\dagger}}};
\fill[abiZero] (3.150,-10.080) rectangle (3.650,-9.910);
\fill[abiLow] (3.650,-10.080) rectangle (3.710,-9.910);
\fill[abiMid] (3.710,-10.080) rectangle (4.100,-9.910);
\fill[abiHigh] (4.100,-10.080) rectangle (4.360,-9.910);
\fill[abiPerfect] (4.360,-10.080) rectangle (5.150,-9.910);
\node[anchor=west] at (5.205,-9.995) {79};
\fill[abiZero] (5.970,-10.080) rectangle (6.670,-9.910);
\fill[abiLow] (6.670,-10.080) rectangle (6.710,-9.910);
\fill[abiMid] (6.710,-10.080) rectangle (7.100,-9.910);
\fill[abiHigh] (7.100,-10.080) rectangle (7.640,-9.910);
\fill[abiPerfect] (7.640,-10.080) rectangle (7.970,-9.910);
\node[anchor=west] at (8.025,-9.995) {33};
\fill[abiZero] (8.790,-10.080) rectangle (9.790,-9.910);
\fill[abiLow] (9.790,-10.080) rectangle (9.830,-9.910);
\fill[abiMid] (9.830,-10.080) rectangle (10.290,-9.910);
\fill[abiHigh] (10.290,-10.080) rectangle (10.700,-9.910);
\fill[abiPerfect] (10.700,-10.080) rectangle (10.790,-9.910);
\node[anchor=west] at (10.845,-9.995) {9};
\fill[abiZero] (11.610,-10.080) rectangle (12.343,-9.910);
\fill[abiLow] (12.343,-10.080) rectangle (12.390,-9.910);
\fill[abiMid] (12.390,-10.080) rectangle (12.803,-9.910);
\fill[abiHigh] (12.803,-10.080) rectangle (13.207,-9.910);
\fill[abiPerfect] (13.207,-10.080) rectangle (13.610,-9.910);
\node[anchor=west] at (13.665,-9.995) {121};
\draw[black!25] (3.150,-10.320) -- (5.150,-10.320);
\draw[black!25] (5.970,-10.320) -- (7.970,-10.320);
\draw[black!25] (8.790,-10.320) -- (10.790,-10.320);
\draw[black!25] (11.610,-10.320) -- (13.610,-10.320);
\node[anchor=east] at (3.030,-10.535) {Bins};
\fill[abiZero] (3.150,-10.620) rectangle (3.350,-10.450);
\node[anchor=west,font=\fontsize{6.3pt}{7.0pt}\selectfont] at (3.390,-10.535) {0};
\fill[abiLow] (4.500,-10.620) rectangle (4.700,-10.450);
\node[anchor=west,font=\fontsize{6.3pt}{7.0pt}\selectfont] at (4.740,-10.535) {(0,0.5)};
\fill[abiMid] (5.850,-10.620) rectangle (6.050,-10.450);
\node[anchor=west,font=\fontsize{6.3pt}{7.0pt}\selectfont] at (6.090,-10.535) {[0.5,0.9)};
\fill[abiHigh] (7.200,-10.620) rectangle (7.400,-10.450);
\node[anchor=west,font=\fontsize{6.3pt}{7.0pt}\selectfont] at (7.440,-10.535) {[0.9,1)};
\fill[abiPerfect] (8.550,-10.620) rectangle (8.750,-10.450);
\node[anchor=west,font=\fontsize{6.3pt}{7.0pt}\selectfont] at (8.790,-10.535) {1};
\node[anchor=west] at (13.665,0.110) {perfect count};
\end{tikzpicture}

